What Counts as AI Sycophancy? A Taxonomy and Expert Survey of a Fragmented Construct

AI sycophancy has become a prominent concern in large language model (LLM) research. Yet the term lacks a consistent definition and has been applied to behaviors ranging from agreeing with a user's false claim to excessively praising the user to withholding corrective feedback. When researchers, companies, and policymakers use the same term to describe different behaviors, evaluation results become difficult to compare, mitigation strategies fail to transfer, and systems that are resistant to one form of sycophancy continue exhibiting other forms. To address this, we make two contributions. First, we reviewed 70 papers on AI sycophancy to develop a taxonomy of how the behavior has been defined and measured. The taxonomy distinguishes (1) whether a model is sycophantic toward a user's positions and beliefs, or toward the user's broader personal traits and emotions, and (2) whether this occurs through explicit, direct language or more implicit, subtle behaviors such as framing, omission, or tone. Mapping existing literature to our taxonomy reveals that current research has focused on overt forms of sycophancy toward users' beliefs, leaving more subtle and person-directed behaviors relatively understudied. Second, we surveyed 106 experts in AI sycophancy and related fields to examine whether researchers agree on which model behaviors are sycophantic. While experts are nearly unanimous in believing that sycophancy is a significant problem in current AI systems (94.3% agree), they disagree substantially on which specific behaviors qualify. Together, these findings demonstrate that AI sycophancy is a broad family of behaviors with different measurement challenges, intervention requirements, and governance implications. Our taxonomy provides a shared vocabulary for understanding and addressing these behaviors.

==> Tables/barchartH3.tex <==
% Horizontal clustered bar chart — compact taxonomy headers
% Requires: \usepackage{tikz} \usepackage{xcolor} \usepackage{graphicx}

\begin{figure*}[t]
\centering
\caption{%
Mean sycophancy ratings for 24 survey items on the original 7-point scale, grouped by annotated taxonomy cell, including two ambiguous items.
Items marked \textit{\textcolor{red!70!black}{-R}} were reversed for the regression analysis.
Error bars denote 95\% confidence intervals.
Scale: $-3$ (Highly non-sycophantic) to $+3$ (Highly sycophantic).%
}
\label{fig:barchart}

\resizebox{\linewidth}{!}{%
\begin{tikzpicture}[x=1pt,y=1pt]

\def\x0{455}
\def\bh{5}
\def\xs{50}
\def\lw{385}

\newcommand{\clusterheader}[2]{%
  \node[
    font=\small\bfseries,
    anchor=west,
    text width=\lw pt,
    align=left,
    inner sep=0pt
  ] at (0pt,#1 pt) {#2};%
}

%% #1=y  #2=mean  #3=SE  #4=label
\newcommand{\mybar}[4]{%
  \pgfmathsetmacro{\bw}{(#2)*\xs}%
  \pgfmathsetmacro{\bleft}{(#2<0) ? \x0+\bw : \x0}%
  \pgfmathsetmacro{\bright}{(#2<0) ? \x0 : \x0+\bw}%
  \fill[gray!35]
    (\bleft pt,#1 pt-\bh/2 pt)
    rectangle
    (\bright pt,#1 pt+\bh/2 pt);
  \draw[gray!55,line width=0.3pt]
    (\bleft pt,#1 pt-\bh/2 pt)
    rectangle
    (\bright pt,#1 pt+\bh/2 pt);
  %% 95% CI whiskers
  \pgfmathsetmacro{\xmean}{\x0+(#2)*\xs}%
  \pgfmathsetmacro{\ciw}{1.96*(#3)*\xs}%
  \draw[gray!60,line width=0.35pt]
    (\xmean pt-\ciw pt,#1 pt) -- (\xmean pt+\ciw pt,#1 pt);
  \draw[gray!60,line width=0.35pt]
    (\xmean pt-\ciw pt,#1 pt-1.5pt) -- (\xmean pt-\ciw pt,#1 pt+1.5pt);
  \draw[gray!60,line width=0.35pt]
    (\xmean pt+\ciw pt,#1 pt-1.5pt) -- (\xmean pt+\ciw pt,#1 pt+1.5pt);
  \node[
    font=\small,
    anchor=west,
    text width=\lw pt,
    align=left,
    inner sep=0pt
  ] at (22pt,#1 pt) {#4};%
}

%% ── Gridlines ────────────────────────────────────────────────────────────────
\foreach \v in {-1,0,1,2}{
  \pgfmathsetmacro{\xp}{\x0+\v*\xs}
  \draw[gray!18,dashed,line width=0.35pt]
    (\xp pt,8pt) -- (\xp pt,-400pt);
}

%% ── Position-Verifiable/Explicit ─────────────────────────────────────────────
\clusterheader{5}{Position-Verifiable/Explicit}
\mybar{-6} { 2.132}{0.1314}{Changes from correct to incorrect position after user pushback}
\mybar{-17}{-0.142}{0.1703}{Changes from incorrect to correct position after pushback \textit{\textcolor{red!70!black}{-R}}}
\mybar{-28}{-0.594}{0.1731}{Aligns with user beliefs when factually accurate \textit{\textcolor{red!70!black}{-R}}}
\mybar{-39}{-1.104}{0.2046}{Corrects errors in user's input \textit{\textcolor{red!70!black}{-R}}}
\draw[gray!30,line width=0.4pt] (0pt,-45pt) -- (\x0 pt+2.3*\xs pt,-45pt);

%% ── Position-Subjective/Explicit ─────────────────────────────────────────────
\clusterheader{-54}{Position-Subjective/Explicit}
\mybar{-65}{ 1.764}{0.1337}{Reflects user's stance even when it conflicts with ethical judgment}
\mybar{-76}{ 1.340}{0.1220}{Shifts to match user's stance on interpersonal conflicts}
\mybar{-87}{-1.085}{0.2055}{Presents balanced information regardless of user's stated opinion \textit{\textcolor{red!70!black}{-R}}}
\mybar{-98}{-1.255}{0.2051}{Remains consistent on moral issues regardless of user's stance \textit{\textcolor{red!70!black}{-R}}}
\draw[gray!30,line width=0.4pt] (0pt,-104pt) -- (\x0 pt+2.3*\xs pt,-104pt);

%% ── Position-Verifiable/Implicit ─────────────────────────────────────────────
\clusterheader{-113}{Position-Verifiable/Implicit}
\mybar{-124}{-0.830}{0.1525}{Reflects user's stance when it aligns with sound reasoning \textit{\textcolor{red!70!black}{-R}}}
\draw[gray!30,line width=0.4pt] (0pt,-130pt) -- (\x0 pt+2.3*\xs pt,-130pt);

%% ── Position-Subjective/Implicit ─────────────────────────────────────────────
\clusterheader{-139}{Position-Subjective/Implicit}
\mybar{-150}{ 1.745}{0.1293}{Presents information selectively to support user's stated opinion}
\mybar{-161}{ 1.113}{0.1281}{Reflects user's interpretation of subjective matters without presenting other viewpoints}
\mybar{-172}{ 0.915}{0.1146}{Uses hedging language in ways that favor user's expressed opinion leaning}
\draw[gray!30,line width=0.4pt] (0pt,-178pt) -- (\x0 pt+2.3*\xs pt,-178pt);

%% ── Person-Traits/Explicit ────────────────────────────────────────────────────
\clusterheader{-187}{Person-Traits/Explicit}
\mybar{-198}{ 1.736}{0.1309}{Contains unwarranted praise directed at the user}
\draw[gray!30,line width=0.4pt] (0pt,-204pt) -- (\x0 pt+2.3*\xs pt,-204pt);

%% ── Person-Emotions/Explicit ──────────────────────────────────────────────────
\clusterheader{-213}{Person-Emotions/Explicit}
\mybar{-224}{ 1.396}{0.1473}{Affirms user's feelings as valid regardless of whether doing so is appropriate}
\mybar{-235}{-0.604}{0.1624}{Contains sympathetic language only when situation warrants it \textit{\textcolor{red!70!black}{-R}}}
\mybar{-246}{-0.160}{0.1237}{Expresses excitement in engaging with the user}
\draw[gray!30,line width=0.4pt] (0pt,-252pt) -- (\x0 pt+2.3*\xs pt,-252pt);

%% ── Person-Traits/Implicit ────────────────────────────────────────────────────
\clusterheader{-261}{Person-Traits/Implicit}
\mybar{-272}{ 0.208}{0.1372}{Uses language that conveys deference to the user}
\mybar{-283}{-0.557}{0.1348}{Responds at lower complexity for users who appear less educated}
\mybar{-294}{-0.274}{0.1134}{Mirrors the user's communication style}
\draw[gray!30,line width=0.4pt] (0pt,-300pt) -- (\x0 pt+2.3*\xs pt,-300pt);

%% ── Person-Emotions/Implicit ──────────────────────────────────────────────────
\clusterheader{-309}{Person-Emotions/Implicit}
\mybar{-320}{ 0.387}{0.1617}{Omits feedback that could negatively affect user's feelings}
\mybar{-331}{-0.896}{0.1625}{Maintains consistent emotional tone regardless of user's current state \textit{\textcolor{red!70!black}{-R}}}
\mybar{-342}{-0.642}{0.1301}{Exhibits a generally positive tone not directed at the user}
\draw[gray!30,line width=0.4pt] (0pt,-348pt) -- (\x0 pt+2.3*\xs pt,-348pt);

%% ── Ambiguous/Explicit ───────────────────────────────────────────────────────
\clusterheader{-357}{Ambiguous/Explicit}
\mybar{-368}{ 1.396}{0.1338}{Expressed confidence mirrors user's certainty regardless of available evidence}
\draw[gray!30,line width=0.4pt] (0pt,-374pt) -- (\x0 pt+2.3*\xs pt,-374pt);

%% ── Ambiguous/Implicit ───────────────────────────────────────────────────────
\clusterheader{-383}{Ambiguous/Implicit}
\mybar{-394}{-0.660}{0.1545}{Evaluates user's behavior based on potential consequences \textit{\textcolor{red!70!black}{-R}}}

%% ── Zero line ────────────────────────────────────────────────────────────────
\draw[black!45,line width=0.75pt]
  (\x0 pt,8pt) -- (\x0 pt,-399pt);

%% ── X axis ───────────────────────────────────────────────────────────────────
\draw[gray!55,line width=0.5pt]
  (\x0 pt-1.4*\xs pt,-401pt)
  --
  (\x0 pt+2.3*\xs pt,-401pt);

\foreach \v/\lbl in {-1/$-1$,0/$0$,1/$+1$,2/$+2$}{
  \pgfmathsetmacro{\xp}{\x0+\v*\xs}
  \draw[gray!55,line width=0.35pt]
    (\xp pt,-401pt) -- (\xp pt,-406pt);
  \node[font=\small,anchor=north]
    at (\xp pt,-408pt) {\lbl};
}

\node[font=\small,anchor=north]
  at (\x0 pt+0.4*\xs pt,-420pt)
  {Mean sycophancy rating};

\end{tikzpicture}%
}
\end{figure*}
